RTLREX: LLM-Guided Framework for Exact High-Level RTL Recovery

Hardware designs may be available only as gate-level netlists or input-output descriptions when the original register-transfer-level (RTL) design and documentation are not accessible. Low-level representations obscure word-level computation and its finite-width behavior. Recovering high-level RTL from such representations therefore helps engineers understand a circuit's functionality and enables RTL rewriting and resynthesis. A plausible function candidate is also insufficient unless the generated RTL is equivalent to the original circuit for all input combinations. In this paper, we present RTLREX, a large language model (LLM)-guided framework that coordinates domain-specific tools for function recovery, RTL generation, independent verification, and cost-guided rewriting. Independent verification establishes equivalence between the recovered RTL and the original circuit. The LLM uses tool feedback to select further analyses, revise RTL candidates, and propose syntax-cost reductions. Experiments on 30 benchmarks from Problem A of the ICCAD 2022 CAD Contest show that RTLREX recovers equivalent high-level RTL for all benchmarks, surpassing the state-of-the-art method WolFEx in recovery coverage. On benchmarks recovered by both methods, RTLREX reduces mean syntax cost by 20.5% relative to WolFEx. On complete truth-table benchmarks from the IWLS 2026 Contest, our framework reduces mean syntax cost by 95.7% relative to an LLM agent baseline on the benchmarks validated by both methods.

==> figs/recovery_summary_tikz.tex <==
\definecolor{costink}{HTML}{273445}
\definecolor{costaxis}{HTML}{6B7280}
\definecolor{costgrid}{HTML}{E4E7EB}
\definecolor{costbaseline}{HTML}{B5BBC3}
\definecolor{costrtlrex}{HTML}{1C5B94}
\tikzset{recovery cost plot/.style={x=1bp,y=1bp,
  font=\normalfont\rmfamily\fontsize{9bp}{10.8bp}\selectfont,
  text=costink,inner sep=0pt,outer sep=0pt}}
\newcommand{\RecoveryCostAxes}[4]{%
  \begin{scope}[shift={(#1,43)}]
    \foreach \tick in {#4} {
      \pgfmathsetmacro{\tickheight}{65*\tick/#3}
      \draw[costgrid,line width=.55bp] (0,\tickheight) -- (#2,\tickheight);
      \draw[costaxis,line width=.65bp] (-2.5,\tickheight) -- (0,\tickheight);
      \node[anchor=east] at (-5.5,\tickheight) {\tick};
    }
    \draw[costaxis,line width=.65bp] (0,65) -- (0,0) -- (#2,0);
  \end{scope}}
\newcommand{\RecoveryCostBar}[5]{%
  \pgfmathsetmacro{\barheight}{65*#2/#3}
  \draw[fill=#4,draw=costaxis,line width=.5bp]
    ({#1-7},43) rectangle ({#1+7},{43+\barheight});
  \node[anchor=south] at ({#1+#5},{46+\barheight}) {#2};
}
\newcommand{\RecoveryLegend}{%
  \begin{tikzpicture}[recovery cost plot]
    \path[use as bounding box] (0,0) rectangle (104,10);
    \draw[fill=costbaseline,draw=costaxis,line width=.5bp] (0,2) rectangle (6,8);
    \node[anchor=west] at (9,5) {Baseline};
    \draw[fill=costrtlrex,draw=costaxis,line width=.5bp] (58,2) rectangle (64,8);
    \node[anchor=west] at (67,5) {RTLREX};
  \end{tikzpicture}%
}
\newcommand{\RecoveryTTPanel}{%
  \begin{tikzpicture}[recovery cost plot]
    \path[use as bounding box] (0,22) rectangle (90,112);
    \begin{pgfinterruptboundingbox}
      \RecoveryCostAxes{18}{66}{38}{0,10,20,30}
      \RecoveryCostBar{42.5}{\UpdatedCostHNoSkillMean}{38}{costbaseline}{0}
      \RecoveryCostBar{59.5}{\UpdatedCostHWithSkillMean}{38}{costrtlrex}{2.5}
      \node[anchor=north] at (51,35) {LLM agent};
    \end{pgfinterruptboundingbox}
  \end{tikzpicture}%
}
\newcommand{\RecoveryPAPanel}{%
  \begin{tikzpicture}[recovery cost plot]
    \path[use as bounding box] (0,22) rectangle (144,112);
    \begin{pgfinterruptboundingbox}
      \RecoveryCostAxes{26}{100}{19}{0,5,10,15}
      \RecoveryCostBar{43.5}{\OursDateRhsMean}{19}{costbaseline}{0}
      \RecoveryCostBar{60.5}{\OursDateLhsMean}{19}{costrtlrex}{2.5}
      \RecoveryCostBar{89.5}{\OursWolfexRhsMean}{19}{costbaseline}{0}
      \RecoveryCostBar{106.5}{\OursWolfexLhsMean}{19}{costrtlrex}{2.5}
      \node[anchor=north] at (52,35) {Hybrid-DATE};
      \node[anchor=north] at (98,35) {WolFEx};
      \node[rotate=90] at (5.2,75) {Mean syntax cost $Q$};
    \end{pgfinterruptboundingbox}
  \end{tikzpicture}%
}
\newcommand{\RecoveryPanels}{%
  \begin{minipage}{252bp}
    \centering
    \RecoveryLegend\par\vspace{2bp}
    \hspace*{8bp}%
    \subfloat[PA-30\label{fig:recovery_pa}]{\RecoveryPAPanel}%
    \hspace{8bp}%
    \subfloat[TT-100\label{fig:recovery_tt}]{\RecoveryTTPanel}%
    \hspace*{2bp}
  \end{minipage}%
}

